Extremal subtrees of critical beta-splitting trees

We determine the most and least likely shapes for an instance of the critical beta-splitting tree via a connection to data compression and Huffman's minimum redundancy codes. This allows us to answer combinatorial questions about the distribution of clades posed by Aldous and Janson, stated as problem 7 in arXiv:2303.02529.

==> cat-unlabelled-16.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,258); %set diagram left start at 0, and has height of 258

%Straight Lines [id:da7285988758634591] 
\draw    (80,50) -- (90,70) ;
\draw [shift={(90,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8554003264207053] 
\draw    (80,50) -- (70,70) ;
\draw [shift={(70,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24641548508777655] 
\draw    (130,50) -- (140,70) ;
\draw [shift={(140,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da24052812244104593] 
\draw    (140,30) -- (120,70) ;
\draw [shift={(120,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8974707162663337] 
\draw    (140,30) -- (160,70) ;
\draw [shift={(160,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5055576033224886] 
\draw    (220,30) -- (240,50) ;
%Straight Lines [id:da456230771668655] 
\draw    (220,30) -- (200,50) ;
%Straight Lines [id:da387242763044642] 
\draw    (240,50) -- (250,70) ;
\draw [shift={(250,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da042189051835232916] 
\draw    (240,50) -- (230,70) ;
\draw [shift={(230,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8999667011337565] 
\draw    (200,50) -- (210,70) ;
\draw [shift={(210,70)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7823334601912604] 
\draw    (200,50) -- (190,70) ;
\draw [shift={(190,70)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2742203647412622] 
\draw    (320,30) -- (310,40) ;
%Shape: Triangle [id:dp2620939455895238] 
\draw  [line width=0.75]  (310,40) -- (340,70) -- (280,70) -- cycle ;
%Straight Lines [id:da7539820194043088] 
\draw    (320,30) -- (360,70) ;
\draw [shift={(360,70)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da47068928069271376] 
\draw    (340,10) -- (400,70) ;
\draw [shift={(400,70)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6043622913212855] 
\draw    (340,10) -- (335,15) ;
%Straight Lines [id:da6680183336786583] 
\draw    (325,25) -- (320,30) ;
%Straight Lines [id:da694474272306139] 
\draw    (90,130) -- (130,150) ;
%Straight Lines [id:da40374681482569375] 
\draw    (130,150) -- (150,170) ;
%Straight Lines [id:da14698660209882364] 
\draw    (130,150) -- (110,170) ;
%Straight Lines [id:da4886370478399945] 
\draw    (90,130) -- (50,150) ;
%Straight Lines [id:da3234384483240125] 
\draw    (150,170) -- (160,190) ;
\draw [shift={(160,190)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5044481608912974] 
\draw    (150,170) -- (140,190) ;
\draw [shift={(140,190)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8214917434801926] 
\draw    (110,170) -- (120,190) ;
\draw [shift={(120,190)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6978387488354642] 
\draw    (110,170) -- (100,190) ;
\draw [shift={(100,190)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da05304342569008291] 
\draw    (50,150) -- (70,170) ;
%Straight Lines [id:da5626721128772504] 
\draw    (50,150) -- (30,170) ;
%Straight Lines [id:da023401724037546034] 
\draw    (70,170) -- (80,190) ;
\draw [shift={(80,190)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6177798815581669] 
\draw    (70,170) -- (60,190) ;
\draw [shift={(60,190)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da42091674179602234] 
\draw    (30,170) -- (40,190) ;
\draw [shift={(40,190)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6420185186734515] 
\draw    (30,170) -- (20,190) ;
\draw [shift={(20,190)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da15786802287454615] 
\draw    (240,140) -- (230,150) ;
%Shape: Triangle [id:dp2622179653460811] 
\draw  [line width=0.75]  (230,150) -- (270,190) -- (190,190) -- cycle ;
%Straight Lines [id:da6161287409919071] 
\draw    (240,140) -- (290,190) ;
\draw [shift={(290,190)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8867623092035475] 
\draw    (260,120) -- (330,190) ;
\draw [shift={(330,190)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9971419146047471] 
\draw    (260,120) -- (255,125) ;
%Straight Lines [id:da6990432812169218] 
\draw    (245,135) -- (240,140) ;
%Shape: Triangle [id:dp4888701479179314] 
\draw  [line width=0.75]  (410,140) -- (460,190) -- (360,190) -- cycle ;

% Text Node
\draw (80.5,89.5) node  [font=\small] [align=left] {$\displaystyle k=2$};
% Text Node
\draw (140.5,90.5) node  [font=\small] [align=left] {$\displaystyle k=3$};
% Text Node
\draw (220.5,90.5) node  [font=\small] [align=left] {$\displaystyle k=4:\mathrm{CBT}( 4)$};
% Text Node
\draw (290,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathrm{CBT}( 4)$};
% Text Node
\draw (314,90.5) node  [font=\small] [align=left] {$\displaystyle k=5,6,7$};
% Text Node
\draw (380,70.5) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (330.2,19.2) node  [font=\tiny,rotate=-315] [align=left] {$\displaystyle ...$};
% Text Node
\draw (90.5,210.5) node  [font=\small] [align=left] {$\displaystyle k=8:\mathrm{CBT}( 8)$};
% Text Node
\draw (235.5,210.5) node  [font=\small] [align=left] {$\displaystyle k=9,10,\dotsc ,15$};
% Text Node
\draw (208,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathrm{CBT}( 8)$};
% Text Node
\draw (310,190.5) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (250.2,129.2) node  [font=\tiny,rotate=-315] [align=left] {$\displaystyle ...$};
% Text Node
\draw (355,72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,opacity=1 ] [align=left] {$\displaystyle \underbrace{\ \ \ \ \ \ \ \ \ \ }_{k-4}$};
% Text Node
\draw (285,191.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,opacity=1 ] [align=left] {$\displaystyle \underbrace{\ \ \ \ \ \ \ \ \ \ }_{k-8}$};
% Text Node
\draw (384,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathrm{CBT}( 16)$};
% Text Node
\draw (410.5,210) node  [font=\small] [align=left] {$\displaystyle k=16$};


\end{tikzpicture}


==> caterpillar-unordered.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

%Straight Lines [id:da4971495227749345] 
\draw    (90,40) -- (80,50) ;
%Straight Lines [id:da10457987623344667] 
\draw    (90,40) -- (150,100) ;
\draw [shift={(150,100)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5978389837519787] 
\draw    (110,20) -- (190,100) ;
\draw [shift={(190,100)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9181463488991667] 
\draw    (110,20) -- (105,25) ;
%Straight Lines [id:da44169506404912495] 
\draw    (95,35) -- (90,40) ;
%Shape: Triangle [id:dp6062662197052621] 
\draw  [line width=0.75]  (80,50) -- (130,100) -- (30,100) -- cycle ;

% Text Node
\draw (170,100.5) node  [font=\footnotesize] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (100.2,29.2) node  [font=\tiny,rotate=-315] [align=left] {$\displaystyle ...$};
% Text Node
\draw (144,102) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 150; green, 150; blue, 150 }  ,opacity=1 ] [align=left] {$\displaystyle \underbrace{\ \ \ \ \ \ \ \ \ \ }_{k-16}$};
% Text Node
\draw (55,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathrm{CBT}( 16)$};


\end{tikzpicture}


==> cbt-and-caterpillar.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,170); %set diagram left start at 0, and has height of 170

%Straight Lines [id:da6584070840126909] 
\draw    (190,30) -- (210,50) ;
%Straight Lines [id:da6679693974764986] 
\draw    (210,50) -- (230,70) ;
%Straight Lines [id:da07946267679867036] 
\draw    (250,90) -- (270,110) ;
%Straight Lines [id:da7201771236174221] 
\draw    (270,110) -- (290,130) ;
\draw [shift={(290,130)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8484982159022053] 
\draw    (210,50) -- (190,70) ;
\draw [shift={(190,70)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7954730271178685] 
\draw    (230,70) -- (210,90) ;
\draw [shift={(210,90)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da058907008534147876] 
\draw    (250,90) -- (230,110) ;
\draw [shift={(230,110)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8770835439952426] 
\draw    (270,110) -- (250,130) ;
\draw [shift={(250,130)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7712866203704157] 
\draw    (190,30) -- (170,50) ;
\draw [shift={(170,50)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3771182656451262] 
\draw    (230,70) -- (250,90) ;
%Straight Lines [id:da8124232482576101] 
\draw    (80,50) -- (40,70) ;
%Straight Lines [id:da3815873810597382] 
\draw    (40,70) -- (60,90) ;
%Straight Lines [id:da6691319729572156] 
\draw    (40,70) -- (20,90) ;
%Straight Lines [id:da9551247168491329] 
\draw    (60,90) -- (70,110) ;
\draw [shift={(70,110)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4978609788467393] 
\draw    (60,90) -- (50,110) ;
\draw [shift={(50,110)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7005612142992007] 
\draw    (20,90) -- (30,110) ;
\draw [shift={(30,110)}, rotate = 63.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7355870841748533] 
\draw    (20,90) -- (10,110) ;
\draw [shift={(10,110)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5555722523162143] 
\draw    (80,50) -- (120,70) ;
%Straight Lines [id:da9819659791429645] 
\draw    (120,70) -- (140,90) ;
\draw [shift={(140,90)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6231414030756693] 
\draw    (120,70) -- (100,90) ;
\draw [shift={(100,90)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;




\end{tikzpicture}

